Pixel-Perfect Structure-from-Motion with Featuremetric Refinement

Finding local features that are repeatable across multiple views is a cornerstone of sparse 3D reconstruction. The classical image matching paradigm detects keypoints per-image once and for all, which can yield poorly-localized features and propagate large errors to the final geometry. In this paper, we refine two key steps of structure-from-motion by a direct alignment of low-level image information from multiple views: we first adjust the initial keypoint locations prior to any geometric estimation, and subsequently refine points and camera poses as a post-processing. This refinement is robust to large detection noise and appearance changes, as it optimizes a featuremetric error based on dense features predicted by a neural network. This significantly improves the accuracy of camera poses and scene geometry for a wide range of keypoint detectors, challenging viewing conditions, and off-the-shelf deep features. Our system easily scales to large image collections, enabling pixel-perfect crowd-sourced localization at scale. Our code is publicly available at https://github.com/cvg/pixel-perfect-sfm as an add-on to the popular SfM software COLMAP.

==> qualitative_v4.tex <==
\def\iwidth{0.245}
\def\pwidth{0.103}
\def\rwidth{0.48}
\def\lwidth{0.015}

\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/full_images/36779284_11205924426.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/full_images/58625779_4250521833.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/full_images/05396311_7478824750.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\iwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/full_images/18003016_2432034501.pdf}
\end{minipage}%
\vspace{2mm}

\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_795/patch_0_36779284_11205924426.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_795/fpatch_0_36779284_11205924426.png}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_795/corr_0_36779284_11205924426.png}
\end{minipage}%
\hspace{2mm}%
\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_691/patch_0_51493289_6968798164.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_691/fpatch_0_51493289_6968798164.png}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_691/corr_0_51493289_6968798164.png}
\end{minipage}%
\hspace{2mm}%
\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_947/patch_1_58625779_4250521833.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_947/fpatch_1_58625779_4250521833.png}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_947/corr_1_58625779_4250521833.png}
\end{minipage}%


\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_795/patch_1_58625779_4250521833.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_795/fpatch_1_58625779_4250521833.png}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_795/corr_1_58625779_4250521833.png}
\end{minipage}%
\hspace{2mm}%
\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_691/patch_2_18003016_2432034501.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_691/fpatch_2_18003016_2432034501.png}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_691/corr_2_18003016_2432034501.png}    
\end{minipage}%
\hspace{2mm}%
\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_947/patch_2_05396311_7478824750.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_947/fpatch_2_05396311_7478824750.png}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_947/corr_2_05396311_7478824750.png}    
\end{minipage}%

\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_795/patch_2_05396311_7478824750.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_795/fpatch_2_05396311_7478824750.png}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_795/corr_2_05396311_7478824750.png}
\end{minipage}%
\hspace{2mm}%
\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_691/patch_3_36779284_11205924426.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_691/fpatch_3_36779284_11205924426.png}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_691/corr_3_36779284_11205924426.png}    
\end{minipage}%
\hspace{2mm}%
\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_947/patch_3_18003016_2432034501.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_947/fpatch_3_18003016_2432034501.png}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_947/corr_3_18003016_2432034501.png}    
\end{minipage}%

\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_795/patch_3_18003016_2432034501.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_795/fpatch_3_18003016_2432034501.png}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_795/corr_3_18003016_2432034501.png}
\end{minipage}%
\hspace{2mm}%
\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_691/patch_4_58625779_4250521833.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_691/fpatch_4_58625779_4250521833.png}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_691/corr_4_58625779_4250521833.png}    
\end{minipage}%
\hspace{2mm}%
\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_947/patch_4_51493289_6968798164.pdf}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_947/fpatch_4_51493289_6968798164.png}
\end{minipage}%
\hspace{1mm}%
\begin{minipage}{\pwidth\textwidth}
    \centering
    \includegraphics[width=\linewidth]{figures/qualitative_v2/st_peters_square_5_18_947/corr_4_51493289_6968798164.png}    
\end{minipage}%

\vspace{1mm}
